DEMOTIC: A Differentiable Sampler for Multi-Level Digital Circuits

Efficient sampling of satisfying formulas for circuit satisfiability (CircuitSAT), a well-known NP-complete problem, is essential in modern front-end applications for thorough testing and verification of digital circuits. Generating such samples is a hard computational problem due to the inherent complexity of digital circuits, size of the search space, and resource constraints involved in the process. Addressing these challenges has prompted the development of specialized algorithms that heavily rely on heuristics. However, these heuristic-based approaches frequently encounter scalability issues when tasked with sampling from a larger number of solutions, primarily due to their sequential nature. Different from such heuristic algorithms, we propose a novel differentiable sampler for multi-level digital circuits, called {\sc Demotic}, that utilizes gradient descent (GD) to solve the CircuitSAT problem and obtain a wide range of valid and distinct solutions. {\sc Demotic} leverages the circuit structure of the problem instance to learn valid solutions using GD by re-framing the CircuitSAT problem as a supervised multi-output regression task. This differentiable approach allows bit-wise operations to be performed independently on each element of a tensor, enabling parallel execution of learning operations, and accordingly, GPU-accelerated sampling with significant runtime improvements compared to state-of-the-art heuristic samplers. We demonstrate the superior runtime performance of {\sc Demotic} in the sampling task across various CircuitSAT instances from the ISCAS-85 benchmark suite. Specifically, {\sc Demotic} outperforms the state-of-the-art sampler by more than two orders of magnitude in most cases.

==> figure1.tex <==
\begin{tikzpicture}[node distance=2cm,>=Latex]
    \node [ text width=6cm, align=center, line width=1.5pt] (code) {
        \begin{lstlisting}[title = Verilog code example]
module c15(G1,G2,G3,G6,G7,G19,G22);
input G1,G2,G3,G6,G7;
output G19,G22;

  wire G10,G11,G16;

  nand NAND2_0(G10,G1,G3);
  xor  XOR2_0(G11,G3,G6);
  nand NAND2_1(G16,G2,G11);
  and  AND2_0(G19,G11,G7);
  nor NOR2_0(G22,G10,G16);

endmodule
        \end{lstlisting}
    };
    
    \node [draw,  fill = datemagenta!40, text width=3cm, minimum height=2cm, align=center, right=1.25cm of code, line width=1.5pt] (model) {Digital Circuit Model};
    \node [draw,  text width=3cm,fill = dateblue!30, minimum height=1cm, align=center, above=0.5cm of model, line width=1.5pt] (embedding) {Embedding Layer};
    \node [draw, fill = Paired-9!40, text width=2cm, minimum height=1cm,align=center, below=0.5cm of model, line width=1.5pt] (loss) {Loss Calculation};
    \node [text width=6.1cm, align=center, right=1.cm of model, yshift=-2.25cm] (parsed) { \lstset{style=mystyle} \begin{lstlisting}[language=Python, title=PyTorch description of the Verilog code]
import torch.nn as nn

def AND(a, b):
    return a * b

def XOR(a, b):
    return (1 - a) * b + a * (1 - b)

def NAND(a, b):
    return 1 - a * b

def NOR(a, b):
    return (1 - a) * (1 - b)
    
class c15(nn.Module):
    def __init__(self):
        super().__init__()

    def forward(self, inputs):
        G1, G2, G3, G6, G7 = inputs
        G10 = NAND(G1, G3)
        G11 = XOR(G3, G6)
        G16 = NAND(G2, G11)
        G19 = AND(G11, G7)
        G22 = NOR(G10, G16)
        outputs = G19, G22

        return outputs
\end{lstlisting}};
    
    % Arrows
    \draw [->, >=stealth, line width=1.5pt, dashed] (code) -- node[above] {Parser} (model);
    \draw [->] (embedding.south) -- (model.north);
    \draw [->] (model.south) -- (loss.north);
    \draw [dashed, >=stealth, line width=1.5pt] (model.north east) -- ([shift={(0,-1cm)}]parsed.north west);
    \draw [dashed, >=stealth, line width=1.5pt] (model.south east) -- ([shift={(0,0.35cm)}]parsed.south west);

    \begin{scope}[scale=0.9] 
    
    \node[nand gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_0) at (0 -0.5,-5) {};
    \node[xor gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 1.7] (NAND2_1) at (0 -0.5,-6.5) {};
    \node[nand gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_2) at (3 -0.5,-5.75) {};
    \node[and gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_3) at (3 -0.5,-7.25) {};
    \node[nor gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_4) at (6 -0.5,-5) {};
    \node[] (NAND2_5) at (6 -0.5,-6.5) {};

    \draw (NAND2_0.input 1) -- ++(-1,0) node[left] {$G1$};
    \draw (NAND2_0.input 5) -- ++(-1,0) node[left] {$G3$};
    \draw (NAND2_1.input 1) -- ++(-1,0) node[left] {$G3$};
    \draw (NAND2_1.input 2) -- ++(-1,0) node[left] {$G6$};
    \draw (NAND2_2.input 1) -- ++(-1,0) node[left] {$G2$};
    % \draw (NAND2_2.input 5) -- ++(-1,0) node[left] {$G9$};
    % \draw (NAND2_3.input 1) -- ++(-1,0) node[left] {$G9$};
    \draw (NAND2_3.input 5) -- ++(-1,0) node[left] {$G7$};
    
    % \draw (NAND2_4.input 1) -- ++(-1,0) node[left] {$G8$};
    % \draw (NAND2_4.input 5) -- ++(-1,0) node[left] {$G12$};
    % \draw (NAND2_5.input 1) -- ++(-1,0) node[left] {$G12$};
    % \draw (NAND2_5.input 5) -- ++(-1,0) node[left] {$G15$};
    
    % \draw (NAND2_0.output) -- (NAND2_1.input 1);
    \draw (NAND2_1.output)  node[shift={(-0.15,0)}, above right] {$G11$} -- ([xshift=0.75cm]NAND2_1.output) |- (NAND2_2.input 5);
    \draw (NAND2_1.output) -- ([xshift=0.75cm]NAND2_1.output) |- (NAND2_3.input 1);
    \draw (NAND2_0.output) node[shift={(-0.15,0)}, above right] {$G10$}  -- ([xshift=2cm]NAND2_0.output) |- (NAND2_4.input 1);
    \draw (NAND2_2.output) node[shift={(-0.15,0)}, above right] {$G16$}  -- ([xshift=0.75cm]NAND2_2.output) |- (NAND2_4.input 5);
    % \draw (NAND2_2.output) -- (NAND2_4.input 5);
    % \draw (NAND2_3.output) -- (NAND2_5.input 5);
    % \draw (NAND2_3.output) -- ([xshift=0.75cm]NAND2_3.output) |- (NAND2_5.input 5);
    % \draw (NAND2_2.output) -- ([xshift=0.75cm]NAND2_2.output) |- (NAND2_5.input 1);
    \draw (NAND2_4.output) -- ++(1,0) node[right] {$G22$};
    \draw (NAND2_3.output) -- ++(1,0) node[right] {$G19$};


    
    
        \draw [line width=1.5pt]([shift={(-1.5,0.)}]NAND2_0.north west) ++(-0.5,0.5) rectangle ([shift={(2.8,-1.25)}]NAND2_5.south east);
        \node[above left] at ([shift={(2.5,-1.25)}]NAND2_5.south east) {Module c15};
    

    \draw [dashed, >=stealth, line width=1.5pt] ([shift={(0,0.29)}]code.south west) -- ([shift={(-2,0.5)}]NAND2_0.north west);
    \draw [dashed, >=stealth, line width=1.5pt] ([shift={(0,0.29)}]code.south east) -- ([shift={(2.8,2.7)}]NAND2_5.south east);
    \end{scope}
    
\end{tikzpicture}

==> figure3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={[log scale] Number of Unique Solutions},
        ylabel={[log scale] Latency (ms)},
        xmin=10, xmax=1000000,
        ymin=1, ymax=100000000,
        xmode=log,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=2,
        transpose legend,
        height=6.25cm, width=8cm,
        legend style={at={(1,0)},anchor=south east},
    ]
    \addplot[only marks, mark=*, color=Paired-3] coordinates {
        (100, 50)
        (100, 31380)
        (100, 50840)
        (100, 168670)
        (100, 265120)
        (100, 595610)
        (100, 2309270)
        (100, 4850690)
        (1000, 1230)
        (1000, 687550)
        (1000, 671140)
        (1000, 4068700)
        (1000, 6326400)
        %(10000, 73820)
    };
    \addplot[ultra thick,domain=10:10000, color=Paired-3, dashed, forget plot]{5000*x};
    \addlegendentry{\sc UniGen3}

    \addplot[only marks, mark=*, color=Paired-7] coordinates {
        % (7528, 248.951)
        (5806, 49.6365)
        % (2457, 35.67791)
        % (2057, 18.6316)
        % (20832, 292.757)
        % (57295, 503.769)
        % (7415, 249.47)
        (368, 3516.54)
        (104, 3399.64)
        (525, 57454.167)
        (3118, 56250.77)
        (192, 9059.71)
        (1992, 71016.24)
        (1144, 710450.22)
        (10438, 1007498.608)
        (96, 78667.00)
        (1224, 1503129.80)
        (128, 149923.86)
        (3118, 56250.077)
        % (63805, 972.33)
    };
    \addplot[ultra thick,domain=10:50000, color=Paired-7, dashed, forget plot]{100*x};
    \addlegendentry{\sc DiffSampler}
    
    
    
    
    
    
    \addplot[only marks, mark=*, color=Paired-11] coordinates {
        (100, 0.957)
        (100, 9.97)
        (100, 14.2943)
        (100, 22.5953)
        (100, 32.0733)
        (100, 45.3653)
        (100, 76.7366)
        (100, 95.4796)
        (100, 162.196)
        (100, 3087.6266)
        (100, 268.6063)
        
        (1000, 6.146)
        (1000, 99.304)
        (1000, 175.316)
        (1000, 228.353)
        (1000, 321.679)
        (1000, 451.804)
        (1000, 721.849)
        (1000, 932.271)
        (1000, 1525.992)
        (1000, 70386.504)
        (1000, 2324.909)

        (10000, 57.9435)
        (10000, 984.886)
        (10000, 3883.8815)
        (10000, 2428.1915)
        (10000, 4226.684)
        (10000, 4748.4845)
        (10000, 6971.69)
        (10000, 10535.913)
        (10000, 16559.4415)
        (10000, 1056347.715)
        (10000, 24240.393)

        (100000, 553.655)
        (100000, 10103.162)
        (100000, 91483.272)
        (100000, 35831.97)
        (100000, 96164.261)
        (100000, 69139.546)
        (100000, 74110.951)
        (100000, 152873.802)
        (100000, 212467.212)
        (100000, 301737.367)
    };
    \addplot[ultra thick,domain=10:1000000, color=Paired-11, dashed, forget plot]{0.7*x};
    \addlegendentry{\sc CMSGen}

    \addplot[only marks, mark=*, color=Paired-1] coordinates {
        (18, 21.173)
        
        (898, 142.85)
        (646, 220.697)
        (320, 211.817)
        (646, 0358.768)
        (362, 338.079)
        (570, 585.66)
        (153, 754.719)
        (577, 961.079)
        (203, 1940.79)
        (224, 113.416)

        (9040, 160.339)
        (6671, 231.103)
        (3125, 254.342)
        (6688, 427.362)
        (3983, 381.682)
        (5776, 630.676)
        (5770, 994.876)
        (5770, 988.922)
        (2043, 2003.499)
        (2280, 1214.748)

        (90885, 214.515)
        (66481, 300.639)
        (31355, 299.246)
        (66619, 507.591)
        (39928, 490.695)
        (57557, 864.46)
        (15486, 1111.376)
        (57611, 1407.184)
        (20812, 2282.095)
        (23010, 1467.15)
        
        (408763, 177.944)
        (298997, 243.306)
        (141098, 256.507)
        (298621, 411.157)
        (179406, 401.845)
        (259258, 726.907)
        (70263, 922.172)
        (259493, 1173.812)
        (93242, 2231.983)
        (104476, 1448.933)
    };
    \addlegendentry{\sc Demotic}
    \addplot[ultra thick,domain=10:1000000, color=Paired-1, dashed, forget plot]{0.000 * x+400}; % +400
    
    \end{axis}
\end{tikzpicture}





==> figure4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={[log scale] Number of \\ Unique Solutions},
        ylabel style={align=center, text width=5cm},
        xmin=0, xmax=10,
        ymin=70000, ymax=550000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        % ylabel near ticks,
        tick align=inside,
        legend columns=3,
        height=5.25cm, width=8cm,
        % transpose legend,
        legend style={at={(1,0)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 454217)
        (2, 489166)
        (3, 496276)
        (4, 498272)
        (5, 499038)
        (6, 499357)
        (7, 499559)
        (8, 499660)
        (9, 499744)
        (10, 499801)
    };
    \addlegendentry{c432}

    \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
        (1, 331213)
        (2, 397056)
        (3, 423272)
        (4, 437596)
        (5, 446734)
        (6, 453455)
        (7, 458512)
        (8, 462589)
        (9, 489046)
        (10, 492910)
    };
    \addlegendentry{c499}
    
    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 156693)
        (2, 242410)
        (3, 298202)
        (4, 335736)
        (5, 360808)
        (6, 377665)
        (7, 388961)
        (8, 396845)
        (9, 404904)
        (10, 411186)
    };
    \addlegendentry{c880}
    
    \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
        (1, 331905)
        (2, 397424)
        (3, 423202)
        (4, 437169)
        (5, 445826)
        (6, 452066)
        (7, 456572)
        (8, 460130)
        (9, 493596)
        (10, 493679)
    };
    \addlegendentry{c1355}
    
    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (1, 199217)
        (2, 286288)
        (3, 343927)
        (4, 385617)
        (5, 415136)
        (6, 435375)
        (7, 449277)
        (8, 458513)
        (9, 472642)
        (10, 476544)
    };
    \addlegendentry{c1908}

    \addplot[ultra thick, mark=*, color=Paired-6] coordinates {
        (1, 288101)
        (2, 368871)
        (3, 402149)
        (4, 420736)
        (5, 432469)
        (6, 440893)
        (7, 447143)
        (8, 451833)
        (9, 497034)
        (10, 497234)
    };
    \addlegendentry{c2670}


    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (1, 78029)
        (2, 124475)
        (3, 156935)
        (4, 180468)
        (5, 198377)
        (6, 213104)
        (7, 224537)
        (8, 234566)
        (9, 243503)
        (10, 251998)
    };
    \addlegendentry{c3540}

    \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
        (1, 288387)
        (2, 387267)
        (3, 422490)
        (4, 439356)
        (5, 449264)
        (6, 456067)
        (7, 460995)
        (8, 464695)
        (9, 499184)
        (10, 499414)
    };
    \addlegendentry{c5315}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (1, 103703)
        (2, 149924)
        (3, 176449)
        (4, 191701)
        (5, 201012)
        (6, 206724)
        (7, 210844)
        (8, 214727)
        (9, 219250)
        (10, 222165)
    };
    \addlegendentry{c6288}


    \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
        (1, 104476)
        (2, 158323)
        (3, 196955)
        (4, 225396)
        (5, 247804)
        (6, 266135)
        (7, 281587)
        (8, 294938)
        (9, 326810)
        (10, 335439)
    };
    \addlegendentry{c7552}
    
    
    \end{axis}
\end{tikzpicture}





==> figure5.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={[log scale] Throughput},
        xmin=0, xmax=10,
        ymin=10000, ymax=40000000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=4,
        height=5.25cm, width=8cm,
        % transpose legend,
        legend style={at={(1,0.64)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 454217/0.221082)
        (2, 489166/0.396940)
        (3, 496276/0.569149)
        (4, 498272/0.733313)
        (5, 499038/0.899716)
        (6, 499357/1.073187)
        (7, 499559/1.219987)
        (8, 499660/1.423881)
        (9, 499744/1.562670)
        (10, 499801/1.740273)
    };
    \addlegendentry{c432}

    \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
        (1, 331213/0.294777)
        (2, 397056/0.538940)
        (3, 423272/0.783097)
        (4, 437596/1.021012)
        (5, 446734/1.21888)
        (6, 453455/1.417753)
        (7, 458512/1.73467)
        (8, 462589/1.933012)
        (9, 489046/2.133596)
        (10, 492910/2.411745)
    };
    \addlegendentry{c499}
    
    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 156693/0.306784)
        (2, 242410/0.611079)
        (3, 298202/0.829638)
        (4, 335736/1.09174)
        (5, 360808/1.288729)
        (6, 377665/1.704616)
        (7, 388961/1.853998)
        (8, 396845/2.030747)
        (9, 404904/2.291631)
        (10, 411186/2.597413)
    };
    \addlegendentry{c880}
    
    \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
        (1, 331905/0.511618)
        (2, 397424/0.950628)
        (3, 423202/1.328398)
        (4, 437169/1.712766)
        (5, 445826/2.183245)
        (6, 452066/2.48913)
        (7, 456572/2.912655)
        (8, 460130/3.431903)
        (9, 493596/3.828706)
        (10, 493679/4.019502)
    };
    \addlegendentry{c1355}
    
    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (1, 199217/0.541762)
        (2, 286288/1.09299)
        (3, 343927/1.516026)
        (4, 385617/2.16696)
        (5, 415136/2.12745)
        (6, 435375/2.57053)
        (7, 449277/3.008229)
        (8, 458513/3.519824)
        (9, 472642/3.721308)
        (10, 476544/4.18253)
    };
    \addlegendentry{c1908}

    \addplot[ultra thick, mark=*, color=Paired-6] coordinates {
        (1, 288101/0.890251)
        (2, 368871/1.612641)
        (3, 402149/2.304325)
        (4, 420736/3.122802)
        (5, 432469/3.722599)
        (6, 440893/4.507569)
        (7, 447143/5.217566)
        (8, 451833/6.06830)
        (9, 497034/7.142945)
        (10, 497234/8.1555)
    };
    \addlegendentry{c2670}


    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (1, 78029/1.19757)
        (2, 124475/2.276511)
        (3, 156935/3.28948)
        (4, 180468/4.18386)
        (5, 198377/5.08798)
        (6, 213104/6.16538)
        (7, 224537/8.07635)
        (8, 234566/8.3279)
        (9, 243503/9.510849)
        (10, 251998/10.792431)
    };
    \addlegendentry{c3540}

    \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
        (1, 288387/1.60139)
        (2, 387267/2.587435)
        (3, 422490/3.855495)
        (4, 439356/5.370636)
        (5, 449264/6.14065)
        (6, 456067/6.770219)
        (7, 460995/7.899824)
        (8, 464695/9.687201)
        (9, 499184/10.537846)
        (10, 499414/11.473759)
    };
    \addlegendentry{c5315}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (1, 103703/2.57166)
        (2, 149924/4.723804)
        (3, 176449/7.05026)
        (4, 191701/9.60294)
        (5, 201012/11.523619)
        (6, 206724/13.86723)
        (7, 210844/16.48168)
        (8, 214727/17.83167)
        (9, 219250/20.28465)
        (10, 222165/22.338234)
    };
    \addlegendentry{c6288}


    \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
        (1, 104476/1.620207)
        (2, 158323/3.366065)
        (3, 196955/4.783319)
        (4, 225396/5.780267)
        (5, 247804/7.40293)
        (6, 266135/8.630015)
        (7, 281587/10.125299)
        (8, 294938/11.199752)
        (9, 326810/12.826562)
        (10, 335439/14.246239)
    };
    \addlegendentry{c7552}
    
    
    \end{axis}
\end{tikzpicture}





==> figure6.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={[log scale] Number of \\ Unique Solutions},
        ylabel style={align=center, text width=5cm},
        xmin=0, xmax=10,
        ymin=100000, ymax=550000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        % xlabel near ticks,
        % ylabel near ticks,
        tick align=inside,
        legend columns=1,
        height=5.25cm, width=8cm,
        % transpose legend,
        legend style={at={(1,0)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 117369)
        (2, 177630)
        (3, 214478)
        (4, 239753)
        (5, 258289)
        (6, 272555)
        (7, 284107)
        (8, 293721)
        (9, 301874)
        (10, 308798)
    };
    \addlegendentry{c2670 ($\gamma = 1$)}

    \addplot[ultra thick, mark=*, color=Paired-11] coordinates {
        (1, 199856)
        (2, 273810)
        (3, 310177)
        (4, 331970)
        (5, 346636)
        (6, 357269)
        (7, 365502)
        (8, 372154)
        (9, 377588)
        (10, 382180)
    };
    \addlegendentry{c2670 ($\gamma = 5$)}

    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 237342)
        (2, 311749)
        (3, 344527)
        (4, 363006)
        (5, 375423)
        (6, 384051)
        (7, 390512)
        (8, 395716)
        (9, 399956)
        (10, 403410)
    };
    \addlegendentry{c2670 ($\gamma = 10$)}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (1, 288101)
        (2, 368871)
        (3, 402149)
        (4, 420736)
        (5, 432469)
        (6, 440893)
        (7, 447143)
        (8, 451833)
        (9, 497034)
        (10, 497234)
    };
    \addlegendentry{c2670 ($\gamma = 15$)}


    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (1, 274447)
        (2, 345123)
        (3, 383208)
        (4, 398351)
        (5, 408001)
        (6, 414634)
        (7, 447435)
        (8, 447639)
        (9, 467791)
        (10, 467936)
    };
    \addlegendentry{c2670 ($\gamma = 20$)}
    
    
    \end{axis}
\end{tikzpicture}





==> figure7.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={[log scale] Batch Size},
        ylabel={[log scale] GPU Memory \\ Usage (MByte)},
        ylabel style={align=center, text width=5cm},
        xmin=100, xmax=1000000,
        ymin=300, ymax=32000,
        xmode=log,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        % xlabel near ticks,
        % ylabel near ticks,
        tick align=inside,
        legend columns=2,
        height=5.25cm, width=8cm,
        legend style={at={(0.51,0.44)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (100, 371)
        (1000, 373)
        (10000, 401)
        (100000, 687)
        (500000, 1945)
    };
    \addlegendentry{c432}

    \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
        (100, 371)
        (1000, 375)
        (10000, 419)
        (100000, 881)
        (500000, 2871)
    };
    \addlegendentry{c499}
    
    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (100, 371)
        (1000, 377)
        (10000, 451)
        (100000, 1172)
        (500000, 4479)
    };
    \addlegendentry{c880}
    
    \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
        (100, 371)
        (1000, 381)
        (10000, 469)
        (100000, 1416)
        (500000, 5551)
    };
    \addlegendentry{c1355}
    
    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (100, 371)
        (1000, 381)
        (10000, 484)
        (100000, 1572)
        (500000, 6447)
    };
    \addlegendentry{c1908}

    \addplot[ultra thick, mark=*, color=Paired-6] coordinates {
        (100, 371)
        (1000, 387)
        (10000, 547)
        (100000, 2172)
        (500000, 9411)
    };
    \addlegendentry{c2670}


    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (100, 371)
        (1000, 384)
        (10000, 557)
        (100000, 2266)
        (500000, 10043)
    };
    \addlegendentry{c3540}

    \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
        (100, 375)
        (1000, 409)
        (10000, 773)
        (100000, 4447)
        (500000, 20925)
    };
    \addlegendentry{c5315}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (100, 373)
        (1000, 399)
        (10000, 747)
        (100000, 3437)
        (500000, 17148)
    };
    \addlegendentry{c6288}


    \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
        (100, 377)
        (1000, 433)
        (10000, 1015)
        (100000, 6920)
        (500000, 31880)
    };
    \addlegendentry{c7552}
    
    
    \end{axis}
\end{tikzpicture}




